Tracking Anything with Decoupled Video Segmentation

Training data for video segmentation are expensive to annotate. This impedes extensions of end-to-end algorithms to new video segmentation tasks, especially in large-vocabulary settings. To 'track anything' without training on video data for every individual task, we develop a decoupled video segmentation approach (DEVA), composed of task-specific image-level segmentation and class/task-agnostic bi-directional temporal propagation. Due to this design, we only need an image-level model for the target task (which is cheaper to train) and a universal temporal propagation model which is trained once and generalizes across tasks. To effectively combine these two modules, we use bi-directional propagation for (semi-)online fusion of segmentation hypotheses from different frames to generate a coherent segmentation. We show that this decoupled formulation compares favorably to end-to-end approaches in several data-scarce tasks including large-vocabulary video panoptic segmentation, open-world video segmentation, referring video segmentation, and unsupervised video object segmentation. Code is available at: https://hkchengrex.github.io/Tracking-Anything-with-DEVA

==> figs/fig-data-percentage.tex <==
\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}

\begin{axis}[
    xlabel={Percentage of training data in the target domain used (\%)},
    ylabel={Relative improvement over baseline (\%)},
    xmin=0, xmax=100,
    ymin=20, ymax=70,
    xtick={10,25,50,100},
    ytick={20,30,40,50,60,70},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    width=12cm,
    height=6cm,
    legend pos=north east,
    label style = {font=\small},
    tick label style = {font=\small} , 
    legend style = {font=\small, inner sep=0.5pt},
    every axis plot/.append style={ultra thick},
]

\addplot[
    color=black,
    mark=*,
    ]
    coordinates {
    (100, 34.6)
    (50, 38.2)
    (25, 46.8)
    (10, 46.9)
    };
    \addlegendentry{All classes}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (100, 35.9)
    (50, 40.0)
    (25, 39.3)
    (10, 37.8)
    };
    \addlegendentry{Common classes}
\addplot[
    color=red,
    mark=diamond,
    ]
    coordinates {
    (100, 33.3)
    (50, 36.1)
    (25, 57.2)
    (10, 62.9)
    };
    \addlegendentry{Rare classes}
\end{axis}
\end{tikzpicture}
}


==> figs/fig-vpq-trend-0.1-training.tex <==
\centering
\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}

\begin{axis}[
    xlabel={$k$},
    ylabel={VPQ},
    xmin=1, xmax=10,
    ymin=5, ymax=10,
    xtick={1,2,4,6,8,10},
    ytick={5,6,7,8,9,10},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    width=12cm,
    height=5cm,
    legend pos=south west,
    label style = {font=\small},
    tick label style = {font=\small} , 
    legend style = {font=\small, inner sep=0.5pt},
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1, 8.7)
    (2, 7.6)
    (4, 6.9)
    (6, 6.5)
    (8, 6.2)
    (10, 6.0)
    };
    \addlegendentry{Video-K-Net}
\addplot[
    color=red,
    mark=diamond,
    ]
    coordinates {
    (1, 8.8)
    (2, 8.7)
    (4, 8.5)
    (6, 8.3)
    (8, 8.2)
    (10, 8.1)
    };
    \addlegendentry{Video-K-Net w/ Ours}
    
\end{axis}
\end{tikzpicture}
}

==> figs/k-trend.tex <==
\centering
\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}

\begin{axis}[
    xlabel={$k$},
    ylabel={VPQ},
    xmin=1, xmax=10,
    ymin=22, ymax=40,
    xtick={1,2,4,6,8,10},
    ytick={22,24,26,28,30,32,34,36,38,40},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    width=12cm,
    height=6cm,
    legend pos=south west,
    label style = {font=\small},
    tick label style = {font=\small} , 
    legend style = {font=\small, inner sep=0.5pt},
    every axis plot/.append style={ultra thick},
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1, 35.4)
    (2, 30.8)
    (4, 28.5)
    (6, 27.0)
    (8, 25.9)
    (10, 24.9)
    };
    \addlegendentry{Video-K-Net}
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (1, 35.8)
    (2, 35.2)
    (4, 34.5)
    (6, 33.6)
    (8, 33.1)
    (10, 32.6)
    };
    \addlegendentry{w/ ours online}
\addplot[
    color=red,
    mark=diamond,
    ]
    coordinates {
    (1, 37.1)
    (2, 36.5)
    (4, 35.8)
    (6, 35.1)
    (8, 34.7)
    (10, 34.3)
    };
    \addlegendentry{w/ ours semi-online}
    
\end{axis}
\end{tikzpicture}
}
